Conformal Prediction Assessment: A Framework for Conditional Coverage Evaluation and Selection

Conformal prediction provides rigorous distribution-free finite-sample guarantees for marginal coverage under the assumption of exchangeability, but may exhibit systematic undercoverage or overcoverage for specific subpopulations. Assessing conditional validity is challenging, as standard stratification methods suffer from the curse of dimensionality. We propose Conformal Prediction Assessment (CPA), a framework that reframes the evaluation of conditional coverage as a supervised learning task by training a reliability estimator that predicts instance-level coverage probabilities. Building on this estimator, we introduce the Conditional Validity Index (CVI), which decomposes reliability into safety (undercoverage risk) and efficiency (overcoverage cost). We establish convergence rates for the reliability estimator and prove the consistency of CVI-based model selection. Extensive experiments on synthetic and real-world datasets demonstrate that CPA effectively diagnoses local failure modes and that CC-Select, our CVI-based model selection algorithm, consistently identifies predictors with superior conditional coverage performance.

==> flowchart.tex <==
	\begin{tikzpicture}[
		node distance=1.2cm and 1.5cm,
		% --- 节点样式定义 ---
		node-base/.style={
			rectangle, draw, thick, rounded corners=3mm, 
			minimum height=3.5em, drop shadow={opacity=0.3, yshift=-1mm}, 
			align=center, font=\normalsize
		},
		input/.style={
			node-base, ellipse, fill=purple!12, text width=4cm
		},
		process/.style={
			node-base, fill=blue!12, text width=4.5cm
		},
		data/.style={
			node-base, fill=orange!12, draw, dashed, text width=4.5cm
		},
		core-engine/.style={
			node-base, line width=1.5pt, fill=yellow!20, font=\bfseries, text width=5.5cm
		},
		application/.style={
			node-base, fill=green!12, text width=4.5cm, minimum height=4.5em
		},
		% --- 箭头样式定义 ---
		arrow/.style={
			-{Stealth[length=3mm, width=2mm]}, thick, line width=1pt
		},
		% --- 阶段标签样式定义 ---
		stage-label/.style={
			font=\large\bfseries, anchor=center, text=black
		}
		]
		
		% 阶段一：数据准备
		\node[input] (D) {Full Dataset $\mathcal{D}$};
		\node[process, below left=1.5cm and 1.2cm of D] (D_train) {Training Set $\mathcal{D}_{\text{train}}$};
		\node[data, below right=1.5cm and 1.2cm of D] (D_eval) {Evaluation Set $\mathcal{D}_{\text{eval}}$};
		
		% 阶段二：训练主模型
		\node[process, below=2.2cm of D_train] (A) {Train Conformal Predictor $\mathcal{A}$};
		
		% 阶段三：训练可靠性估计器
		\node[data, below=2.2cm of D_eval] (C_hat) {Generate Intervals $\hat{\mathcal{C}}_i = \mathcal{A}(X_i)$};
		\node[data, below=1.2cm of C_hat] (I) {Generate Coverage Labels $I_i = \mathbb{I}\left\{Y_i \in \hat{\mathcal{C}}_i\right\}$};
		\node[core-engine, below=1.2cm of I] (f_hat) {Train Reliability Estimator $\hat{f}(x)$ on $\{(X_i, I_i)\}$};
		
		% 阶段四：下游应用 - 进一步增加间距
		\node[application, below=3.5cm of f_hat, xshift=-5.5cm] (AppA) {\textbf{Application A: Evaluation}\\ Compute CVI/CCD from $\hat{f}(x)$};
		\node[application, below=3.5cm of f_hat] (AppB) {\textbf{Application B: Selection}\\ Power CC-Select algorithm with CVI};
		\node[application, below=3.5cm of f_hat, xshift=5.5cm] (AppC) {\textbf{Application C: Action}\\ Deploy $\hat{f}(x)$ as 'Conformal Guardrail'};
		
		% --- 绘制箭头 - 使用更直接的路径 ---
		\draw[arrow] (D) -- (D_train);
		\draw[arrow] (D) -- (D_eval);
		\draw[arrow] (D_train) -- (A);
		\draw[arrow] (D_eval) -- (C_hat);
		
		% 更直接的连接
		\draw[arrow] (A.east) -- ++(1.5,0) |- (C_hat.west);
		
		\draw[arrow] (C_hat) -- (I);
		\draw[arrow] (I) -- (f_hat);
		
		% 应用箭头 - 直接连接
		\draw[arrow] (f_hat.south) -- ++(0,-1) -| (AppA.north);
		\draw[arrow] (f_hat.south) -- ++(0,-1) -| (AppB.north);
		\draw[arrow] (f_hat.south) -- ++(0,-1) -| (AppC.north);
		
		% --- 绘制背景框 - 使用更浅的颜色，使用 backgrounds 库 ---
		\begin{scope}[on background layer]
			% Stage 1 - 浅蓝色
			\node[draw=blue!30, fill=blue!5, very thick, rounded corners=5mm, 
			fit=(D) (D_train) (D_eval), inner sep=12pt] (bg1) {};
			
			% Stage 2 - 浅绿色
			\node[draw=green!30, fill=green!5, very thick, rounded corners=5mm, 
			fit=(A), inner sep=12pt] (bg2) {};
			
			% Stage 3 - 浅橙色
			\node[draw=orange!30, fill=orange!5, very thick, rounded corners=5mm, 
			fit=(C_hat) (I) (f_hat), inner sep=12pt] (bg3) {};
			
			% Stage 4 - 浅紫色
			\node[draw=purple!30, fill=purple!5, very thick, rounded corners=5mm, 
			fit=(AppA) (AppB) (AppC), inner sep=12pt] (bg4) {};
		\end{scope}
		
		% --- 阶段标签 - 放在背景框外面 ---
		\node[stage-label, above=5pt of bg1.north west, anchor=south west] {Stage 1: Data Preparation};
		\node[stage-label, above=5pt of bg2.north west, anchor=south west] {Stage 2: Model Training};
		\node[stage-label, above=5pt of bg3.north west, anchor=south west] {Stage 3: Reliability Estimation};
		\node[stage-label, above=5pt of bg4.north west, anchor=south west] {Stage 4: Applications};
		
	\end{tikzpicture}
